Detailed Chromospheric Activity Nature of KIC 9641031

This study depends on KIC 9641031 eclipsing binary system with a chromospherically active component. There are three type variations, such as geometrical variations due to eclipses, sinusoidal variations due to the rotational modulations and also flares, in the light curves obtained with the data taken from the Kepler Mission Database. Taking into account results obtained from KIC 9641031's observations in the Kepler Mission Database, we present and discuss the details of chromospheric activity. The sinusoidal light variations due to rotational modulation and the flare events were modelled separately. 92 different data subsets separated using the analytic models described in the literature were modelled separately to obtain the cool spot configuration. It is seen that just one component of the system is chromospherically active star. On this component, there are two active regions separated by about 180 deg longitudinally between the latitudes of +50 deg and +100 deg, whose locations and forms are rapidly changing in short time intervals. 240 flares were detected and their parameters were computed. Using these parameters, the One Phase Exponential Association (hereafter OPEA) function model was derived, in which the Plateau value as a saturation level of the flare-equivalent duration was found to be 1.232 s for KIC 9641031, and half-life parameter was found to be 2291.7 s. The flare frequency N1 was found to be 0.41632 h-1, while the flare frequency N2 was found to be 0.00027. Considering these parameters together with the orbital period variations demonstrates that the period variations directly depend on chromospheric activity. Comparing the system with its analogue it is seen that the activity level of KIC 9641031 is remarkablely lower than the others.

==> (inline-0) <==
\begin{tabular}{@{}ccrrr@{}}
\hline
\hline
Flare Time &	$P$ &	$T_{r}$ &	$T_{d}$ & Amplitude \\
(+24 00000)	& (s)	& (s)	& (s)	& 	 (Intensity)	\\
\hline									
54964.828101	&	0.463112	&	353.111616	&	882.763488	&	0.00085	\\
54966.495541	&	0.108480	&	58.857408	&	353.111616	&	0.00134	\\
54968.531480	&	0.326691	&	176.556672	&	1118.158560	&	0.00072	\\
54969.875376	&	0.182262	&	235.395936	&	529.658784	&	0.00081	\\
54970.999262	&	0.077346	&	235.405440	&	235.395936	&	0.00046	\\
54972.743670	&	0.530361	&	411.951744	&	941.610528	&	0.00073	\\
54974.041928	&	0.070687	&	58.848768	&	58.858272	&	0.00092	\\
54975.767943	&	0.095177	&	117.706176	&	176.547168	&	0.00051	\\
54976.821670	&	0.175537	&	117.707040	&	588.515328	&	0.00062	\\
54978.267735	&	0.269551	&	294.261985	&	647.346816	&	0.00044	\\
54978.968630	&	0.308382	&	235.395936	&	941.608800	&	0.00064	\\
54979.569397	&	0.083443	&	58.848768	&	117.706176	&	0.00121	\\
54981.868930	&	0.060800	&	117.697536	&	117.706175	&	0.00087	\\
54982.271484	&	16.122205	&	1412.416224	&	8180.233632	&	0.00536	\\
54983.156286	&	53.681508	&	294.253344	&	588.505824	&	0.04729	\\
54984.105115	&	0.718312	&	353.101247	&	2059.777728	&	0.74619	\\
54984.142578	&	0.187637	&	235.403712	&	529.647552	&	0.00056	\\
54985.149985	&	0.495380	&	294.252480	&	1177.010784	&	0.00084	\\
54987.513541	&	0.000915	&	294.243840	&	1059.312384	&	0.00092	\\
54988.077524	&	0.122731	&	235.403712	&	235.403712	&	0.00061	\\
54991.675301	&	0.656824	&	294.243840	&	1235.864736	&	0.00113	\\
54992.740602	&	0.643601	&	294.243840	&	1235.864736	&	0.00138	\\
54993.979592	&	0.060850	&	58.848768	&	58.847904	&	0.00100	\\
54996.189202	&	1.588175	&	353.108160	&	1059.300288	&	0.00308	\\
55002.563290	&	0.837296	&	411.947424	&	1000.448064	&	0.00180	\\
55005.208137	&	0.503817	&	235.401984	&	1118.152512	&	0.00073	\\
55006.581304	&	2.036945	&	765.061632	&	2412.847872	&	0.00144	\\
55006.703908	&	7.032545	&	1235.848320	&	3119.061600	&	0.00298	\\
55006.703908	&	0.431862	&	235.409760	&	941.589792	&	0.00125	\\
55008.479624	&	0.596772	&	235.401984	&	1588.944384	&	0.00063	\\
55012.644069	&	0.838489	&	235.409760	&	1765.485504	&	0.00098	\\
55013.727750	&	1.522967	&	176.553216	&	1706.636736	&	0.00222	\\
55018.755856	&	0.301985	&	235.391616	&	529.648416	&	0.00078	\\
55019.661758	&	0.464195	&	176.552352	&	1000.439424	&	0.00060	\\
55019.853156	&	1.073934	&	470.791872	&	1000.448064	&	0.00164	\\
55022.582439	&	9.673752	&	529.647552	&	5531.844672	&	0.00802	\\
55031.746995	&	0.302319	&	235.398528	&	1294.686720	&	0.00061	\\
55032.350471	&	0.122125	&	117.703584	&	294.245568	&	0.00060	\\
55032.359326	&	0.268830	&	176.541984	&	529.644096	&	0.00084	\\
55467.694308	&	1.885821	&	470.779776	&	5060.842848	&	0.00075	\\
55468.036220	&	0.224123	&	58.853952	&	706.161024	&	0.00061	\\
55468.036220	&	0.224123	&	58.853952	&	706.161024	&	0.00061	\\
55476.468224	&	3.544130	&	588.476448	&	2706.943968	&	0.00257	\\
55477.348883	&	1.760652	&	2059.647264	&	882.702144	&	0.00122	\\
55478.400497	&	0.423655	&	235.380384	&	941.546592	&	0.00117	\\
55478.657271	&	0.478065	&	176.543712	&	706.149791	&	0.00107	\\
55484.085612	&	0.298814	&	58.853088	&	58.836672	&	0.00497	\\
55486.315520	&	0.178004	&	58.845312	&	58.844448	&	0.00292	\\
55487.200944	&	0.242768	&	176.552352	&	588.466944	&	0.00062	\\
55488.744307	&	0.200370	&	117.698400	&	353.077920	&	0.00084	\\
55496.947413	&	0.224043	&	58.844448	&	58.845312	&	0.00387	\\
55497.324058	&	0.310694	&	117.689760	&	529.620768	&	0.00147	\\
55497.409194	&	0.264936	&	235.379520	&	647.318304	&	0.00100	\\
55502.361430	&	4.615213	&	764.999424	&	4001.565888	&	0.00307	\\
55486.315520	&	0.178004	&	58.845312	&	58.844448	&	0.00292	\\
55487.200944	&	0.242768	&	176.552352	&	588.466944	&	0.00062	\\
55488.744307	&	0.200370	&	117.698400	&	353.077920	&	0.00084	\\
55496.947413	&	0.224043	&	58.844448	&	58.845312	&	0.00387	\\
55497.324058	&	0.310694	&	117.689760	&	529.620768	&	0.00147	\\
55497.409194	&	0.264936	&	235.379520	&	647.318304	&	0.00100	\\
55502.361430	&	4.615213	&	764.999424	&	4001.565888	&	0.00307	\\
\hline
\end{tabular}
\begin{tabular}{@{}ccrrr@{}}
\hline
\hline
Flare Time &	$P$ &	$T_{r}$ &	$T_{d}$ & Amplitude \\
(+24 00000)	& (s)	& (s)	& (s)	& 	 (Intensity)	\\
\hline	
55502.426134	&	0.105038	&	58.835808	&	58.844448	&	0.00146	\\
55510.561799	&	0.243144	&	117.697536	&	294.223968	&	0.00140	\\
55511.945101	&	0.118927	&	58.853952	&	470.765952	&	0.00041	\\
55513.171751	&	0.225939	&	294.232608	&	411.922368	&	0.00092	\\
55526.031492	&	37.460548	&	1706.544288	&	7650.056448	&	0.01375	\\
55534.234607	&	0.386698	&	529.621632	&	529.622496	&	0.00080	\\
55549.722099	&	0.601652	&	353.080512	&	1176.940800	&	0.00072	\\
55551.038666	&	0.659278	&	117.699264	&	1412.331552	&	0.00116	\\
55551.038666	&	0.953462	&	117.700128	&	1412.346240	&	0.00031	\\
55569.559887	&	2.898580	&	353.083968	&	4060.501056	&	0.00178	\\
55576.601875	&	0.909644	&	235.402848	&	1588.882176	&	0.00113	\\
55582.646062	&	5.323281	&	353.078784	&	4472.468352	&	0.00574	\\
55586.533182	&	0.648850	&	176.539392	&	823.869792	&	0.00165	\\
55594.007077	&	0.183146	&	58.846176	&	58.855680	&	0.00309	\\
55603.807709	&	5.780679	&	1765.470816	&	4060.584000	&	0.00210	\\
55608.504741	&	1.975708	&	411.940512	&	2883.612960	&	0.00078	\\
55611.104598	&	1.988434	&	1000.442880	&	2942.466048	&	0.00103	\\
55614.553826	&	42.439277	&	529.638048	&	11416.792320	&	0.00962	\\
55627.791601	&	0.233362	&	58.856544	&	58.847904	&	0.00394	\\
55628.777201	&	0.153771	&	470.794464	&	294.249888	&	0.00043	\\
55628.799678	&	0.174293	&	176.545440	&	411.945696	&	0.00051	\\
55628.962469	&	0.679179	&	1471.257216	&	765.043488	&	0.00066	\\
55629.928998	&	0.840648	&	353.097792	&	1824.339456	&	0.00089	\\
55632.997510	&	0.804448	&	176.554080	&	2059.751808	&	0.00076	\\
55633.814192	&	4.390032	&	353.107296	&	3530.997792	&	0.00593	\\
55634.223554	&	0.628311	&	176.554080	&	1353.555360	&	0.00121	\\
55634.564803	&	1.322826	&	235.393344	&	2707.121088	&	0.00151	\\
56016.476472	&	0.168681	&	58.847904	&	58.848768	&	0.00268	\\
56017.419168	&	65.836224	&	882.764352	&	26659.241856	&	0.02757	\\
56019.800432	&	0.002725	&	235.412352	&	588.496320	&	0.00100	\\
56021.131380	&	0.106976	&	58.848768	&	294.261120	&	0.00125	\\
56021.204262	&	0.083883	&	58.848768	&	58.857408	&	0.00147	\\
56022.705495	&	0.214953	&	58.857407	&	58.848768	&	0.00358	\\
56022.742277	&	0.488879	&	58.848768	&	58.849632	&	0.00814	\\
56026.543044	&	10.259427	&	1471.264992	&	6591.274560	&	0.00332	\\
56030.632621	&	0.188793	&	176.555808	&	529.657920	&	0.00056	\\
56030.681663	&	0.247377	&	235.404576	&	588.515328	&	0.00099	\\
56033.568346	&	0.239645	&	235.404576	&	647.356320	&	0.00059	\\
56033.717517	&	0.158799	&	58.848768	&	58.858272	&	0.00255	\\
56033.992698	&	0.686340	&	117.706175	&	1059.308928	&	0.00167	\\
56037.097350	&	0.097455	&	176.547168	&	411.952608	&	0.00034	\\
56037.097350	&	0.199836	&	117.697536	&	529.650144	&	0.00070	\\
56038.373132	&	0.343017	&	58.858272	&	1059.308928	&	0.00076	\\
56039.407790	&	5.608481	&	529.667424	&	8768.766240	&	0.00147	\\
56042.005674	&	0.000004	&	117.707040	&	647.357184	&	0.00132	\\
56043.049187	&	3.516483	&	1118.168064	&	6885.547776	&	0.00086	\\
56047.241632	&	40.052123	&	235.405440	&	8886.484512	&	0.02037	\\
56048.921336	&	2.627696	&	529.660512	&	2000.932416	&	0.00241	\\
56050.195758	&	0.260855	&	117.707040	&	470.802240	&	0.00109	\\
56050.974307	&	0.291640	&	176.547168	&	765.065952	&	0.00072	\\
56053.861001	&	6.842854	&	353.103840	&	5649.697728	&	0.00794	\\
56054.345976	&	0.724180	&	176.555808	&	1177.019424	&	0.00106	\\
56055.609501	&	1.368917	&	117.707040	&	2295.179712	&	0.00119	\\
56056.725217	&	4.404903	&	353.103840	&	5355.434880	&	0.00289	\\
56057.172730	&	1.029413	&	353.103840	&	1765.520064	&	0.00177	\\
56057.934251	&	2.680671	&	470.810880	&	2824.841088	&	0.00175	\\
56058.874231	&	15.620817	&	2824.849728	&	10652.029632	&	0.00267	\\
56063.409979	&	1.136078	&	235.405440	&	1883.227104	&	0.00191	\\
56069.179281	&	0.140559	&	117.707040	&	470.802240	&	0.00063	\\
56069.447652	&	0.687776	&	353.103840	&	1412.432640	&	0.00081	\\
56070.649873	&	0.716218	&	353.103840	&	1000.470528	&	0.00136	\\
\hline
\end{tabular}
\begin{tabular}{@{}ccrrr@{}}
\hline
\hline
Flare Time &	$P$ &	$T_{r}$ &	$T_{d}$ & Amplitude \\
(+24 00000)	& (s)	& (s)	& (s)	& 	 (Intensity)	\\
\hline
56071.401857	&	0.179078	&	58.848768	&	58.858272	&	0.00269	\\
56075.048026	&	0.624893	&	294.254208	&	1765.526976	&	0.00082	\\
56075.977108	&	1.646454	&	235.396800	&	1177.026336	&	0.00269	\\
56079.256818	&	0.118439	&	58.849632	&	58.857408	&	0.00212	\\
56080.711061	&	2.236179	&	176.548032	&	2824.835040	&	0.00262	\\
56083.697196	&	9.794873	&	5178.865248	&	7591.754592	&	0.00238	\\
56087.183969	&	7.111719	&	411.951744	&	4060.711872	&	0.00842	\\
56095.037541	&	7.523292	&	3354.481728	&	5767.365024	&	0.00221	\\
56095.794289	&	0.278405	&	117.688896	&	588.515328	&	0.00131	\\
56096.232263	&	1.446169	&	117.697536	&	1412.407584	&	0.00408	\\
56100.370875	&	18.548503	&	941.606208	&	6708.960864	&	0.01059	\\
56103.321574	&	0.341100	&	176.554944	&	647.344224	&	0.00075	\\
56104.969250	&	0.509812	&	294.242976	&	941.613984	&	0.00078	\\
56109.139853	&	0.485133	&	411.949152	&	1353.560544	&	0.00067	\\
56109.785572	&	1.408311	&	706.191264	&	1294.720416	&	0.00194	\\
56111.547675	&	1.376109	&	647.359776	&	2059.758720	&	0.00157	\\
56112.440646	&	4.493970	&	353.099520	&	5237.672544	&	0.00194	\\
56113.543407	&	0.595973	&	235.401984	&	1235.844000	&	0.00133	\\
56114.803510	&	8.016312	&	1059.306336	&	9533.724192	&	0.00175	\\
56115.800012	&	2.774649	&	882.760896	&	2471.701824	&	0.00178	\\
56132.752056	&	1.486270	&	176.552352	&	2530.537632	&	0.00156	\\
56132.927787	&	1.091035	&	411.952608	&	1942.042176	&	0.00117	\\
56135.367594	&	4.004825	&	1588.943520	&	4119.468192	&	0.00167	\\
56136.515296	&	1.663035	&	647.334720	&	2471.684544	&	0.00112	\\
56143.088859	&	0.413005	&	176.560129	&	823.883616	&	0.00106	\\
56144.216803	&	3.457132	&	765.035712	&	5826.078144	&	0.00111	\\
56147.055052	&	0.639562	&	294.245568	&	1000.441152	&	0.00094	\\
56151.409477	&	2.444966	&	470.795328	&	4590.217728	&	0.00122	\\
56155.667171	&	1.478003	&	529.641504	&	2353.945536	&	0.00117	\\
56157.949606	&	4.405529	&	470.793600	&	4237.108704	&	0.00378	\\
56158.279950	&	0.902990	&	117.702720	&	1235.831040	&	0.00239	\\
56164.405252	&	2.045450	&	647.340767	&	2295.086400	&	0.00172	\\
56170.504648	&	0.294271	&	353.088288	&	176.548896	&	0.00099	\\
56172.716909	&	0.241851	&	470.789280	&	235.395072	&	0.00062	\\
56173.721552	&	0.495333	&	117.701856	&	1412.359200	&	0.00092	\\
56187.947916	&	0.521143	&	176.538528	&	1118.108448	&	0.00064	\\
56188.426054	&	0.598732	&	294.230016	&	1118.116224	&	0.00108	\\
56188.966173	&	0.631781	&	235.392480	&	1059.253632	&	0.00107	\\
56190.499346	&	1.260252	&	765.014976	&	1706.574528	&	0.00098	\\
56194.364625	&	3.822607	&	706.166208	&	4119.327360	&	0.00184	\\
56195.547706	&	1.025324	&	176.554944	&	1824.261696	&	0.00124	\\
56197.199385	&	2.376246	&	1059.257088	&	2648.134944	&	0.00100	\\
56199.549877	&	0.392141	&	117.700128	&	765.010656	&	0.00114	\\
56199.675200	&	0.541799	&	353.082240	&	941.564736	&	0.00140	\\
56201.810459	&	0.345300	&	235.382976	&	588.472992	&	0.00087	\\
56202.508590	&	1.289982	&	235.382112	&	3118.909536	&	0.00092	\\
56211.433042	&	0.253313	&	235.381248	&	470.771136	&	0.00091	\\
56212.912391	&	0.398212	&	117.699264	&	882.704736	&	0.00165	\\
56212.984587	&	0.636392	&	117.690624	&	765.005472	&	0.00138	\\
56219.273174	&	1.744263	&	235.397664	&	2353.874688	&	0.00374	\\
56221.997566	&	0.332327	&	235.380384	&	1118.091168	&	0.00068	\\
56227.370058	&	0.532126	&	235.389024	&	1530.012672	&	0.00084	\\
56228.156724	&	1.002638	&	353.086560	&	2236.169376	&	0.00142	\\
56228.538819	&	0.771124	&	117.699264	&	1706.546880	&	0.00137	\\
56230.928104	&	0.291106	&	117.698400	&	823.846464	&	0.00064	\\
56231.936807	&	0.781827	&	411.922368	&	1883.098368	&	0.00074	\\
56232.299149	&	1.096483	&	176.542848	&	1235.777472	&	0.00220	\\
56232.446266	&	0.497900	&	117.689760	&	1530.010944	&	0.00078	\\
56233.019067	&	0.477360	&	294.223968	&	1294.640064	&	0.00074	\\
56235.193123	&	0.918914	&	470.776320	&	2236.165920	&	0.00078	\\
56238.375199	&	2.646142	&	176.542848	&	2177.328384	&	0.00512	\\
\hline
\end{tabular}
\begin{tabular}{@{}ccrrr@{}}
\hline
\hline
Flare Time &	$P$ &	$T_{r}$ &	$T_{d}$ & Amplitude \\
(+24 00000)	& (s)	& (s)	& (s)	& 	 (Intensity)	\\
\hline
56240.689558	&	1.698398	&	235.396800	&	1118.085984	&	0.00343	\\
56253.134493	&	0.579830	&	235.387296	&	1118.076480	&	0.00077	\\
56253.270712	&	3.909380	&	235.396800	&	4472.339616	&	0.00261	\\
56253.708655	&	0.577834	&	235.387296	&	1118.085120	&	0.00088	\\
56253.764505	&	0.333632	&	235.378656	&	470.775456	&	0.00092	\\
56259.634853	&	0.519913	&	588.456575	&	823.862016	&	0.00058	\\
56263.408795	&	4.314619	&	764.999424	&	4236.946272	&	0.00161	\\
56265.192581	&	0.829487	&	117.698400	&	1235.775744	&	0.00145	\\
56266.091626	&	5.000047	&	235.379520	&	3766.171680	&	0.00566	\\
56266.690989	&	1.376481	&	353.077056	&	2412.707040	&	0.00102	\\
56268.161472	&	0.762166	&	117.698400	&	941.543136	&	0.00208	\\
56272.319556	&	0.697019	&	294.241248	&	1294.621920	&	0.00087	\\
56279.123704	&	1.220712	&	176.543712	&	2295.023328	&	0.00140	\\
56279.983247	&	0.739083	&	117.689760	&	2000.790720	&	0.00085	\\
56280.433452	&	0.821007	&	176.543712	&	1235.771424	&	0.00179	\\
56286.625990	&	1.469311	&	117.699264	&	1588.853664	&	0.00354	\\
56291.777822	&	2.093364	&	58.845312	&	3177.730657	&	0.00129	\\
56296.087824	&	0.969906	&	294.236064	&	1294.640928	&	0.00194	\\
56301.549580	&	4.504331	&	353.082240	&	3589.690177	&	0.00438	\\
56305.497216	&	3.824587	&	588.482496	&	3883.926240	&	0.00293	\\
56307.391368	&	1.230758	&	235.391616	&	1647.732672	&	0.00208	\\
56327.035909	&	0.719264	&	353.096064	&	1588.889088	&	0.00087	\\
56327.035909	&	25.439798	&	353.096928	&	4825.556640	&	0.01881	\\
56336.668926	&	2.989529	&	353.090016	&	2707.022592	&	0.00263	\\
56339.221077	&	1.136775	&	235.387296	&	2530.496160	&	0.00131	\\
56339.541884	&	1.604309	&	411.937056	&	1118.126592	&	0.00270	\\
56345.040568	&	0.477432	&	411.938784	&	882.724608	&	0.00092	\\
56345.307568	&	0.392422	&	176.549760	&	941.589792	&	0.00070	\\
56349.715794	&	0.163734	&	235.406304	&	470.787552	&	0.00058	\\
56352.338123	&	0.323102	&	117.703584	&	1000.432512	&	0.00072	\\
56353.343464	&	1.210804	&	529.644960	&	2707.070976	&	0.00094	\\
56353.736473	&	0.690799	&	117.686304	&	1294.697088	&	0.00102	\\
56354.213942	&	0.993478	&	529.636320	&	1412.392032	&	0.00111	\\
56354.931168	&	0.406601	&	235.398528	&	823.882752	&	0.00080	\\
56359.817574	&	1.007938	&	294.255936	&	2765.921472	&	0.00070	\\
56360.278698	&	0.597696	&	235.399392	&	765.038304	&	0.00161	\\
56360.297769	&	0.760295	&	294.239520	&	1412.388576	&	0.00112	\\
56360.603596	&	4.503978	&	647.342496	&	3884.073984	&	0.00295	\\
56361.760834	&	0.596414	&	117.704448	&	1353.533760	&	0.00116	\\
56361.861641	&	0.459723	&	235.390752	&	529.647552	&	0.00122	\\
56361.882075	&	0.506702	&	117.695808	&	647.343360	&	0.00218	\\
56384.711629	&	8.440221	&	294.259392	&	5237.676864	&	0.00740	\\
56386.072543	&	0.471606	&	176.554944	&	1530.105984	&	0.00075	\\
56386.759811	&	1.334255	&	176.554080	&	1942.064640	&	0.00178	\\
56387.568322	&	0.682612	&	176.554944	&	1765.510560	&	0.00112	\\
56390.454308	&	0.212132	&	235.395072	&	529.655328	&	0.00062	\\
56392.943840	&	0.316764	&	117.706176	&	647.361504	&	0.00079	\\
56393.122299	&	1.295137	&	529.656192	&	2295.162432	&	0.00098	\\
56393.208804	&	0.890257	&	235.412352	&	1942.061184	&	0.00103	\\
56395.091476	&	0.310735	&	176.546304	&	529.657056	&	0.00110	\\
56397.452991	&	0.451218	&	353.110752	&	823.910400	&	0.00085	\\
56397.766998	&	2.049632	&	353.102112	&	4708.047456	&	0.00086	\\
56403.314898	&	0.769157	&	117.698400	&	1235.871648	&	0.00257	\\
56405.543598	&	0.848409	&	411.951744	&	1353.561408	&	0.00087	\\
56408.559018	&	0.398574	&	117.707040	&	1412.420544	&	0.00051	\\
56410.992064	&	0.928899	&	176.565312	&	941.601888	&	0.00205	\\
56423.590507	&	3.395311	&	411.969888	&	3531.047040	&	0.00240	\\
\hline
\end{tabular}
\begin{tabular}{@{}lcc@{}}
\hline
\hline
Parameter	&	Values	&	95 Confidence Intervals	\\
\hline
$y_{0}$	&	-1.052$\pm$0.037	&	-1.1255 to -0.979	\\
$Plateau$	&	1.232$\pm$0.069	&	1.097 to 1.368	\\
$K$	&	0.0003$\pm$0.0001	&	0.0003 to 0.0003	\\
$Tau$	&	3306.2	&	2904.7 to 3836.5	\\
$Half-life$	&	2291.7	&	2013.4 to 2659.3	\\
$Span$	&	2.285$\pm$0.061	&	2.165 to 2.405	\\
		&     &			\\
\hline					
Goodness of Fit	&	Method	&	Values	\\
\hline					
$R^{2}$	&		&	0.9010	\\
$p-value$   	&	(D'Agostino-Pearson)	&	0.0010	\\
$p-value$   	&	(Shapiro-Wilk)	&	0.0005	\\
$p-value$   	&	(Kolmogorov-Smirnov)	&	0.0007	\\
\hline
\end{tabular}
\begin{tabular}{@{}crrrrrr@{}}
\hline
\hline
HJD Average	&		$b_{Spot 1}$		&		$b_{Spot 2}$		&		$g_{Spot 1}$		&		$g_{Spot 2}$		&		$l_{Spot 1}$		&		$l_{Spot 2}$		\\
(+24 00000)	&		(degree)		&		(degree)		&		(degree)		&		(degree)		&		(degree)		&		(degree)		\\
\hline
54966.748617	&	79.990$\pm$1.342	&	85.249$\pm$0.731	&	16.027$\pm$1.850	&	30.379$\pm$0.971	&	12.693$\pm$1.401	&	161.691$\pm$1.850	\\
54971.548427	&	79.017$\pm$1.211	&	84.899$\pm$0.691	&	16.679$\pm$1.837	&	29.342$\pm$0.992	&	17.008$\pm$1.682	&	153.193$\pm$1.872	\\
54975.579032	&	82.600$\pm$0.455	&	81.536$\pm$0.925	&	23.829$\pm$0.674	&	21.287$\pm$1.410	&	23.755$\pm$1.304	&	176.001$\pm$1.927	\\
54981.174707	&	82.324$\pm$0.477	&	87.351$\pm$1.216	&	16.995$\pm$0.695	&	30.032$\pm$1.431	&	23.148$\pm$1.325	&	134.470$\pm$1.948	\\
54986.814506	&	83.559$\pm$0.498	&	94.028$\pm$0.012	&	5.178$\pm$0.135	&	31.869$\pm$0.016	&	7.753$\pm$0.163	&	280.838$\pm$0.447	\\
54991.711822	&	84.793$\pm$0.519	&	94.365$\pm$0.012	&	7.237$\pm$0.999	&	31.994$\pm$0.011	&	10.958$\pm$0.163	&	264.416$\pm$0.298	\\
54996.265208	&	86.028$\pm$0.540	&	95.018$\pm$0.020	&	4.369$\pm$0.155	&	31.863$\pm$0.030	&	-2.015$\pm$0.320	&	262.798$\pm$0.653	\\
55005.446506	&	87.262$\pm$1.692	&	96.681$\pm$0.033	&	7.079$\pm$0.223	&	30.620$\pm$0.027	&	-31.374$\pm$0.249	&	281.165$\pm$0.295	\\
55011.432468	&	85.578$\pm$0.016	&	97.915$\pm$0.695	&	25.965$\pm$0.015	&	10.282$\pm$0.151	&	23.549$\pm$0.293	&	140.682$\pm$0.111	\\
55020.696339	&	85.350$\pm$0.051	&	83.381$\pm$0.717	&	27.633$\pm$0.070	&	11.516$\pm$0.172	&	58.242$\pm$1.070	&	120.986$\pm$0.132	\\
55028.344387	&	79.046$\pm$1.578	&	89.011$\pm$0.420	&	18.344$\pm$0.091	&	12.751$\pm$0.193	&	43.644$\pm$1.058	&	120.105$\pm$0.154	\\
55031.989276	&	83.000$\pm$1.599	&	87.135$\pm$0.441	&	22.889$\pm$0.113	&	25.257$\pm$0.214	&	22.590$\pm$1.079	&	163.223$\pm$0.175	\\
55464.747687	&	85.319$\pm$0.020	&	88.369$\pm$0.462	&	27.958$\pm$0.011	&	6.779$\pm$0.191	&	-40.900$\pm$0.125	&	162.924$\pm$0.172	\\
55487.675251	&	85.336$\pm$0.040	&	62.394$\pm$1.065	&	26.981$\pm$0.023	&	10.179$\pm$0.277	&	-20.300$\pm$0.177	&	177.745$\pm$0.175	\\
55497.802773	&	83.590$\pm$0.024	&	63.629$\pm$1.086	&	26.207$\pm$0.013	&	11.413$\pm$0.170	&	-7.418$\pm$0.087	&	187.434$\pm$0.221	\\
55504.991926	&	75.462$\pm$0.659	&	88.484$\pm$0.458	&	16.744$\pm$0.896	&	29.556$\pm$0.477	&	-7.509$\pm$0.140	&	200.188$\pm$0.242	\\
55512.008636	&	71.005$\pm$0.387	&	85.027$\pm$0.163	&	15.506$\pm$0.284	&	30.105$\pm$0.122	&	-0.756$\pm$0.089	&	200.467$\pm$0.684	\\
55526.123227	&	106.593$\pm$0.466	&	103.531$\pm$0.208	&	14.989$\pm$0.294	&	25.988$\pm$0.159	&	6.903$\pm$0.399	&	152.267$\pm$0.455	\\
55531.947550	&	108.480$\pm$0.538	&	98.160$\pm$0.059	&	10.654$\pm$0.241	&	29.757$\pm$0.052	&	4.651$\pm$0.249	&	136.196$\pm$0.405	\\
55540.150265	&	74.758$\pm$0.722	&	82.278$\pm$0.297	&	16.441$\pm$0.771	&	28.348$\pm$0.430	&	0.526$\pm$0.984	&	241.613$\pm$0.426	\\
55550.120846	&	78.770$\pm$0.105	&	109.450$\pm$0.322	&	17.676$\pm$0.109	&	18.982$\pm$0.262	&	-10.684$\pm$0.551	&	47.313$\pm$0.421	\\
55570.653552	&	67.227$\pm$0.163	&	117.938$\pm$0.272	&	-16.453$\pm$0.073	&	17.409$\pm$0.106	&	-22.100$\pm$0.167	&	34.813$\pm$0.203	\\
55577.332141	&	75.537$\pm$0.106	&	69.893$\pm$0.261	&	20.383$\pm$0.087	&	18.810$\pm$0.176	&	-23.898$\pm$0.330	&	210.453$\pm$0.345	\\
55582.640857	&	118.386$\pm$0.582	&	102.093$\pm$0.049	&	21.617$\pm$0.147	&	28.144$\pm$0.036	&	17.583$\pm$0.137	&	146.621$\pm$0.193	\\
55589.146197	&	81.138$\pm$0.248	&	74.800$\pm$0.631	&	24.593$\pm$0.252	&	19.583$\pm$0.665	&	-27.237$\pm$1.014	&	553.075$\pm$0.781	\\
55598.882642	&	79.524$\pm$0.948	&	83.258$\pm$0.917	&	19.567$\pm$1.416	&	27.130$\pm$1.225	&	-9.082$\pm$1.471	&	203.290$\pm$0.802	\\
55606.616321	&	80.759$\pm$0.969	&	91.696$\pm$0.021	&	4.582$\pm$0.166	&	32.870$\pm$0.016	&	15.910$\pm$0.229	&	145.193$\pm$0.786	\\
55612.337192	&	104.601$\pm$1.503	&	94.891$\pm$0.211	&	10.725$\pm$0.936	&	32.637$\pm$0.172	&	21.585$\pm$0.514	&	173.870$\pm$1.225	\\
55620.453150	&	105.836$\pm$1.524	&	92.835$\pm$0.021	&	6.429$\pm$0.055	&	31.846$\pm$0.015	&	18.541$\pm$0.081	&	65.127$\pm$0.406	\\
55626.068455	&	107.070$\pm$1.563	&	88.134$\pm$0.017	&	6.811$\pm$0.119	&	32.532$\pm$0.015	&	11.192$\pm$0.098	&	248.859$\pm$0.726	\\
55632.806400	&	109.578$\pm$0.657	&	102.330$\pm$0.163	&	13.680$\pm$0.321	&	30.920$\pm$0.101	&	7.339$\pm$0.100	&	188.091$\pm$0.062	\\
56019.935539	&	110.813$\pm$0.679	&	87.468$\pm$0.040	&	5.875$\pm$0.160	&	31.542$\pm$0.020	&	25.791$\pm$0.140	&	191.137$\pm$0.401	\\
56026.670560	&	96.499$\pm$0.017	&	88.703$\pm$0.061	&	27.398$\pm$0.009	&	5.585$\pm$1.298	&	9.290$\pm$0.072	&	170.818$\pm$0.215	\\
56032.419541	&	104.936$\pm$0.810	&	95.551$\pm$0.739	&	19.146$\pm$0.981	&	29.178$\pm$0.701	&	7.002$\pm$0.312	&	169.842$\pm$0.237	\\
56036.438862	&	103.385$\pm$1.923	&	92.710$\pm$1.387	&	17.135$\pm$1.002	&	31.151$\pm$1.376	&	8.342$\pm$0.251	&	189.997$\pm$1.131	\\
56039.995372	&	83.216$\pm$0.700	&	77.867$\pm$0.603	&	21.748$\pm$0.845	&	27.608$\pm$0.872	&	8.456$\pm$0.609	&	180.911$\pm$0.249	\\
56051.904498	&	88.923$\pm$0.455	&	74.171$\pm$0.983	&	24.750$\pm$0.510	&	18.939$\pm$1.463	&	26.078$\pm$0.630	&	170.835$\pm$0.216	\\
56058.709566	&	83.974$\pm$0.420	&	78.639$\pm$0.424	&	21.434$\pm$0.530	&	25.099$\pm$0.645	&	11.755$\pm$0.962	&	174.431$\pm$0.374	\\
56063.740465	&	72.375$\pm$0.414	&	82.975$\pm$0.089	&	12.557$\pm$0.232	&	30.903$\pm$0.063	&	17.489$\pm$0.102	&	182.573$\pm$0.189	\\
56067.478165	&	67.309$\pm$0.410	&	83.842$\pm$0.030	&	9.687$\pm$0.124	&	32.378$\pm$0.018	&	14.197$\pm$0.091	&	184.618$\pm$0.067	\\
56072.319884	&	68.543$\pm$0.432	&	87.319$\pm$0.018	&	10.922$\pm$0.203	&	34.317$\pm$0.010	&	27.157$\pm$0.341	&	179.432$\pm$0.203	\\
56076.369572	&	91.526$\pm$0.453	&	87.817$\pm$0.039	&	19.478$\pm$0.224	&	31.233$\pm$0.031	&	14.791$\pm$0.362	&	171.271$\pm$0.225	\\
56083.175187	&	91.141$\pm$1.752	&	81.716$\pm$0.060	&	26.639$\pm$0.245	&	16.500$\pm$0.053	&	3.413$\pm$0.383	&	129.074$\pm$0.246	\\
56090.021171	&	81.368$\pm$1.642	&	84.691$\pm$0.309	&	11.326$\pm$0.266	&	32.092$\pm$0.436	&	23.959$\pm$0.404	&	162.936$\pm$0.267	\\
56098.945279	&	90.561$\pm$0.568	&	77.197$\pm$1.733	&	26.359$\pm$1.467	&	20.293$\pm$0.458	&	31.063$\pm$0.425	&	149.649$\pm$0.593	\\
56106.238782	&	87.355$\pm$0.028	&	78.432$\pm$1.194	&	27.631$\pm$0.021	&	9.173$\pm$0.284	&	137.026$\pm$0.619	&	182.468$\pm$0.170	\\
56110.914339	&	86.740$\pm$0.315	&	78.744$\pm$1.574	&	25.308$\pm$1.389	&	19.960$\pm$0.305	&	90.403$\pm$0.641	&	191.217$\pm$0.191	\\
56119.146386	&	83.948$\pm$0.484	&	79.424$\pm$1.212	&	24.718$\pm$0.699	&	19.449$\pm$1.888	&	65.174$\pm$0.662	&	204.809$\pm$0.213	\\
56133.285043	&	85.182$\pm$1.012	&	88.629$\pm$0.029	&	7.669$\pm$0.130	&	32.215$\pm$0.019	&	29.521$\pm$0.101	&	190.022$\pm$0.544	\\
56142.330996	&	86.417$\pm$1.574	&	91.767$\pm$0.015	&	6.815$\pm$0.183	&	31.389$\pm$0.021	&	15.946$\pm$0.164	&	117.758$\pm$1.230	\\
56148.859429	&	67.827$\pm$0.564	&	96.140$\pm$0.044	&	12.529$\pm$0.268	&	29.421$\pm$0.079	&	19.233$\pm$0.230	&	94.463$\pm$1.031	\\
56155.366816	&	69.061$\pm$0.585	&	103.871$\pm$0.047	&	6.417$\pm$0.015	&	27.936$\pm$0.032	&	44.780$\pm$0.142	&	163.471$\pm$0.155	\\
56160.755894	&	108.042$\pm$0.521	&	109.393$\pm$0.298	&	16.044$\pm$0.358	&	23.355$\pm$0.280	&	56.483$\pm$1.097	&	168.932$\pm$0.895	\\
56167.279388	&	107.298$\pm$0.052	&	122.043$\pm$0.292	&	20.417$\pm$0.041	&	15.773$\pm$0.107	&	67.821$\pm$0.178	&	173.140$\pm$0.161	\\
56174.646136	&	112.920$\pm$0.229	&	126.288$\pm$0.482	&	15.899$\pm$0.106	&	15.524$\pm$0.148	&	55.323$\pm$0.321	&	157.713$\pm$0.263	\\
56180.652267	&	112.127$\pm$0.310	&	119.125$\pm$0.469	&	17.134$\pm$0.150	&	17.568$\pm$0.201	&	48.533$\pm$0.459	&	157.771$\pm$0.412	\\
56184.967399	&	115.987$\pm$0.589	&	121.574$\pm$0.802	&	14.996$\pm$0.225	&	16.467$\pm$0.288	&	47.125$\pm$0.558	&	154.397$\pm$0.572	\\
56193.553737	&	102.635$\pm$0.165	&	111.570$\pm$0.587	&	20.218$\pm$0.163	&	17.251$\pm$0.383	&	38.112$\pm$0.877	&	151.783$\pm$0.691	\\
56200.757825	&	76.503$\pm$0.837	&	82.036$\pm$0.489	&	16.495$\pm$0.937	&	25.972$\pm$0.631	&	-47.179$\pm$1.390	&	186.476$\pm$0.712	\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{2}
\begin{table*}
\begin{center}
\caption{Continued From Previous Page.}
\begin{tabular}{@{}crrrrrr@{}}
\hline
\hline
HJD Average	&		$b_{Spot 1}$		&		$b_{Spot 2}$		&		$g_{Spot 1}$		&		$g_{Spot 2}$		&		$l_{Spot 1}$		&		$l_{Spot 2}$		\\
(+24 00000)	&		(degree)		&		(degree)		&		(degree)		&		(degree)		&		(degree)		&		(degree)		\\
\hline
56211.056479	&	109.417$\pm$0.645	&	95.809$\pm$0.082	&	11.278$\pm$0.289	&	31.234$\pm$0.062	&	-40.907$\pm$0.174	&	110.014$\pm$0.396	\\
56217.956451	&	90.533$\pm$0.667	&	91.914$\pm$0.103	&	11.858$\pm$0.310	&	33.040$\pm$0.083	&	51.011$\pm$0.195	&	63.843$\pm$0.417	\\
56226.753235	&	136.389$\pm$0.688	&	87.493$\pm$0.039	&	5.517$\pm$0.328	&	32.116$\pm$0.032	&	66.005$\pm$0.302	&	206.760$\pm$0.955	\\
56234.493888	&	98.779$\pm$0.482	&	78.880$\pm$1.577	&	25.698$\pm$0.496	&	17.890$\pm$1.707	&	23.892$\pm$0.485	&	34.233$\pm$0.905	\\
56240.418359	&	103.924$\pm$1.839	&	103.262$\pm$0.524	&	26.932$\pm$1.149	&	29.476$\pm$0.381	&	177.001$\pm$0.509	&	5.803$\pm$0.294	\\
56244.159299	&	105.159$\pm$1.860	&	78.451$\pm$0.023	&	5.854$\pm$0.857	&	31.548$\pm$0.012	&	2.399$\pm$0.126	&	179.182$\pm$0.050	\\
56254.131126	&	83.551$\pm$0.057	&	67.202$\pm$0.411	&	23.366$\pm$0.207	&	20.878$\pm$0.441	&	102.151$\pm$0.147	&	195.064$\pm$0.410	\\
56263.188537	&	84.022$\pm$0.115	&	68.895$\pm$0.371	&	22.682$\pm$0.285	&	22.626$\pm$0.483	&	79.998$\pm$0.168	&	180.925$\pm$0.454	\\
56271.454008	&	109.887$\pm$0.588	&	81.309$\pm$0.048	&	23.916$\pm$0.613	&	26.347$\pm$0.414	&	0.181$\pm$0.790	&	100.857$\pm$0.475	\\
56277.288435	&	111.122$\pm$0.610	&	79.497$\pm$0.045	&	0.020$\pm$0.634	&	32.491$\pm$0.046	&	-136.998$\pm$0.811	&	-194.250$\pm$0.405	\\
56282.783429	&	112.356$\pm$0.631	&	98.366$\pm$0.029	&	8.853$\pm$1.224	&	30.135$\pm$0.033	&	128.827$\pm$0.166	&	26.035$\pm$0.352	\\
56286.913227	&	73.066$\pm$0.979	&	105.193$\pm$0.221	&	10.087$\pm$0.528	&	28.728$\pm$0.180	&	-72.327$\pm$0.885	&	-29.505$\pm$0.576	\\
56292.187548	&	109.487$\pm$1.006	&	95.071$\pm$0.077	&	15.514$\pm$0.845	&	28.434$\pm$0.415	&	-42.821$\pm$0.564	&	46.974$\pm$0.597	\\
56297.298298	&	84.828$\pm$0.017	&	-22.476$\pm$0.099	&	25.797$\pm$0.019	&	8.175$\pm$1.224	&	190.768$\pm$0.353	&	105.561$\pm$0.125	\\
56301.917977	&	84.573$\pm$0.034	&	66.599$\pm$0.434	&	24.865$\pm$0.074	&	16.595$\pm$0.289	&	209.708$\pm$1.092	&	109.378$\pm$0.204	\\
56308.021249	&	85.108$\pm$0.017	&	-45.013$\pm$0.455	&	25.322$\pm$0.025	&	9.039$\pm$1.696	&	180.859$\pm$0.485	&	104.722$\pm$0.182	\\
56326.631702	&	77.649$\pm$0.291	&	-77.372$\pm$0.284	&	20.539$\pm$0.273	&	31.359$\pm$0.304	&	220.983$\pm$0.354	&	63.363$\pm$0.366	\\
56331.357357	&	81.006$\pm$0.231	&	-73.662$\pm$0.324	&	22.326$\pm$0.190	&	26.886$\pm$0.364	&	208.129$\pm$0.490	&	48.290$\pm$0.256	\\
56336.183459	&	81.731$\pm$0.096	&	-70.981$\pm$0.198	&	23.303$\pm$0.067	&	23.446$\pm$0.197	&	198.238$\pm$0.202	&	37.170$\pm$0.109	\\
56341.198233	&	79.838$\pm$0.062	&	-69.168$\pm$0.183	&	23.865$\pm$0.039	&	22.024$\pm$0.150	&	207.109$\pm$0.090	&	41.906$\pm$0.087	\\
56345.884105	&	82.507$\pm$0.040	&	-67.521$\pm$0.229	&	25.796$\pm$0.024	&	18.556$\pm$0.164	&	212.947$\pm$0.069	&	33.673$\pm$0.105	\\
56353.018823	&	85.351$\pm$0.055	&	-64.809$\pm$0.385	&	26.421$\pm$0.034	&	17.906$\pm$0.263	&	220.314$\pm$0.401	&	8.933$\pm$0.117	\\
56360.668713	&	86.436$\pm$0.029	&	-60.461$\pm$0.215	&	26.880$\pm$0.017	&	18.362$\pm$0.125	&	197.621$\pm$0.196	&	-4.560$\pm$0.045	\\
56365.601473	&	87.527$\pm$0.019	&	-57.768$\pm$0.296	&	26.443$\pm$0.013	&	16.613$\pm$0.132	&	133.622$\pm$0.300	&	-17.267$\pm$0.049	\\
56369.951021	&	85.361$\pm$0.029	&	-60.548$\pm$0.152	&	25.421$\pm$0.018	&	20.182$\pm$0.093	&	146.536$\pm$0.106	&	-24.466$\pm$0.045	\\
56375.100519	&	82.630$\pm$0.101	&	-67.948$\pm$0.150	&	24.183$\pm$0.066	&	26.110$\pm$0.155	&	154.421$\pm$0.102	&	-23.394$\pm$0.050	\\
56380.272754	&	77.911$\pm$0.246	&	-72.538$\pm$0.222	&	20.510$\pm$0.183	&	31.218$\pm$0.206	&	158.492$\pm$0.122	&	-25.727$\pm$0.081	\\
56387.350166	&	82.601$\pm$0.104	&	-68.587$\pm$0.161	&	23.519$\pm$0.070	&	25.517$\pm$0.164	&	140.132$\pm$0.147	&	-30.362$\pm$0.062	\\
56394.302243	&	73.643$\pm$0.854	&	-78.854$\pm$0.394	&	15.956$\pm$0.568	&	33.415$\pm$0.319	&	139.120$\pm$0.196	&	-36.286$\pm$0.202	\\
56402.891002	&	85.066$\pm$0.498	&	-73.759$\pm$0.544	&	24.570$\pm$0.454	&	29.288$\pm$0.849	&	116.964$\pm$0.324	&	-62.468$\pm$0.154	\\
56410.718694	&	79.538$\pm$1.771	&	-81.052$\pm$0.377	&	12.399$\pm$1.618	&	38.090$\pm$0.421	&	140.446$\pm$1.752	&	-68.613$\pm$1.076	\\
56421.983368	&	113.074$\pm$0.592	&	-77.756$\pm$0.051	&	10.277$\pm$0.181	&	34.187$\pm$0.041	&	204.234$\pm$0.224	&	-110.244$\pm$0.177	\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\hline
\hline
HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	&	HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	\\
(+24 00000)	&		&		&	(day)	&	(day)	&	(+24 00000)	&		&		&	(day)	&	(day)	\\
\hline
54965.02435	&	5.0	&	I	&	0.00087	&	0.00010	&	56094.39675	&	523.5	&	II	&	0.00026	&	-0.00052	\\
54966.11283	&	5.5	&	II	&	0.00027	&	-0.00049	&	56095.48623	&	524.0	&	I	&	0.00066	&	-0.00012	\\
54967.20248	&	6.0	&	I	&	0.00084	&	0.00008	&	56096.57528	&	524.5	&	II	&	0.00064	&	-0.00015	\\
54968.29097	&	6.5	&	II	&	0.00025	&	-0.00051	&	56097.66474	&	525.0	&	I	&	0.00102	&	0.00023	\\
54969.38064	&	7.0	&	I	&	0.00085	&	0.00009	&	56098.75353	&	525.5	&	II	&	0.00073	&	-0.00005	\\
54970.46903	&	7.5	&	II	&	0.00016	&	-0.00060	&	56099.84287	&	526.0	&	I	&	0.00100	&	0.00021	\\
54971.55879	&	8.0	&	I	&	0.00084	&	0.00008	&	56100.93176	&	526.5	&	II	&	0.00081	&	0.00002	\\
54972.64723	&	8.5	&	II	&	0.00020	&	-0.00056	&	56103.10961	&	527.5	&	II	&	0.00050	&	-0.00029	\\
54973.73698	&	9.0	&	I	&	0.00088	&	0.00012	&	56104.19889	&	528.0	&	I	&	0.00071	&	-0.00008	\\
54974.82533	&	9.5	&	II	&	0.00015	&	-0.00061	&	56105.28786	&	528.5	&	II	&	0.00059	&	-0.00019	\\
54975.91504	&	10.0	&	I	&	0.00078	&	0.00002	&	56107.46594	&	529.5	&	II	&	0.00052	&	-0.00027	\\
54977.00355	&	10.5	&	II	&	0.00022	&	-0.00055	&	56108.55525	&	530.0	&	I	&	0.00076	&	-0.00003	\\
54978.09316	&	11.0	&	I	&	0.00075	&	-0.00002	&	56109.64387	&	530.5	&	II	&	0.00030	&	-0.00048	\\
54979.18175	&	11.5	&	II	&	0.00026	&	-0.00050	&	56110.73329	&	531.0	&	I	&	0.00064	&	-0.00014	\\
54980.27132	&	12.0	&	I	&	0.00076	&	-0.00001	&	56111.82235	&	531.5	&	II	&	0.00063	&	-0.00016	\\
54981.35952	&	12.5	&	II	&	-0.00013	&	-0.00089	&	56112.91161	&	532.0	&	I	&	0.00081	&	0.00002	\\
54982.44953	&	13.0	&	I	&	0.00082	&	0.00005	&	56114.00021	&	532.5	&	II	&	0.00033	&	-0.00046	\\
54983.53796	&	13.5	&	II	&	0.00016	&	-0.00060	&	56115.08982	&	533.0	&	I	&	0.00087	&	0.00008	\\
54984.62767	&	14.0	&	I	&	0.00080	&	0.00003	&	56116.17843	&	533.5	&	II	&	0.00040	&	-0.00039	\\
54985.71626	&	14.5	&	II	&	0.00031	&	-0.00045	&	56117.26792	&	534.0	&	I	&	0.00081	&	0.00003	\\
54986.80584	&	15.0	&	I	&	0.00081	&	0.00005	&	56118.35633	&	534.5	&	II	&	0.00014	&	-0.00065	\\
54987.89440	&	15.5	&	II	&	0.00030	&	-0.00047	&	56119.44608	&	535.0	&	I	&	0.00082	&	0.00003	\\
54988.98392	&	16.0	&	I	&	0.00074	&	-0.00003	&	56120.53446	&	535.5	&	II	&	0.00012	&	-0.00066	\\
54990.07264	&	16.5	&	II	&	0.00038	&	-0.00039	&	56121.62441	&	536.0	&	I	&	0.00099	&	0.00020	\\
54991.16211	&	17.0	&	I	&	0.00077	&	0.00001	&	56130.33682	&	540.0	&	I	&	0.00078	&	-0.00001	\\
54992.25093	&	17.5	&	II	&	0.00052	&	-0.00024	&	56131.42608	&	540.5	&	II	&	0.00097	&	0.00018	\\
54993.34034	&	18.0	&	I	&	0.00084	&	0.00008	&	56132.51494	&	541.0	&	I	&	0.00076	&	-0.00003	\\
54994.42910	&	18.5	&	II	&	0.00054	&	-0.00023	&	56133.60463	&	541.5	&	II	&	0.00136	&	0.00057	\\
54995.51851	&	19.0	&	I	&	0.00087	&	0.00010	&	56134.69317	&	542.0	&	I	&	0.00083	&	0.00004	\\
54996.60731	&	19.5	&	II	&	0.00059	&	-0.00018	&	56135.78257	&	542.5	&	II	&	0.00115	&	0.00036	\\
54997.69664	&	20.0	&	I	&	0.00084	&	0.00007	&	56136.87132	&	543.0	&	I	&	0.00082	&	0.00003	\\
55003.14196	&	22.5	&	II	&	0.00077	&	0.00001	&	56137.96091	&	543.5	&	II	&	0.00133	&	0.00055	\\
55004.23107	&	23.0	&	I	&	0.00081	&	0.00004	&	56140.13881	&	544.5	&	II	&	0.00108	&	0.00030	\\
55005.32020	&	23.5	&	II	&	0.00086	&	0.00010	&	56141.22765	&	545.0	&	I	&	0.00084	&	0.00006	\\
55006.40914	&	24.0	&	I	&	0.00072	&	-0.00004	&	56142.31718	&	545.5	&	II	&	0.00130	&	0.00051	\\
55007.49835	&	24.5	&	II	&	0.00085	&	0.00009	&	56143.40575	&	546.0	&	I	&	0.00079	&	0.00000	\\
55008.58741	&	25.0	&	I	&	0.00084	&	0.00008	&	56144.49537	&	546.5	&	II	&	0.00133	&	0.00055	\\
55009.67650	&	25.5	&	II	&	0.00085	&	0.00009	&	56145.58397	&	547.0	&	I	&	0.00085	&	0.00007	\\
55010.76541	&	26.0	&	I	&	0.00069	&	-0.00008	&	56146.67353	&	547.5	&	II	&	0.00134	&	0.00055	\\
55011.85469	&	26.5	&	II	&	0.00089	&	0.00012	&	56147.76212	&	548.0	&	I	&	0.00085	&	0.00007	\\
55012.94375	&	27.0	&	I	&	0.00087	&	0.00011	&	56148.85144	&	548.5	&	II	&	0.00110	&	0.00031	\\
55014.03282	&	27.5	&	II	&	0.00087	&	0.00010	&	56149.94004	&	549.0	&	I	&	0.00061	&	-0.00017	\\
55017.30026	&	29.0	&	I	&	0.00107	&	0.00031	&	56151.02955	&	549.5	&	II	&	0.00105	&	0.00026	\\
55018.38930	&	29.5	&	II	&	0.00103	&	0.00027	&	56152.11832	&	550.0	&	I	&	0.00075	&	-0.00004	\\
55019.47810	&	30.0	&	I	&	0.00076	&	-0.00001	&	56153.20745	&	550.5	&	II	&	0.00080	&	0.00001	\\
55020.56717	&	30.5	&	II	&	0.00075	&	-0.00002	&	56154.29642	&	551.0	&	I	&	0.00069	&	-0.00010	\\
55021.65630	&	31.0	&	I	&	0.00080	&	0.00004	&	56155.38562	&	551.5	&	II	&	0.00081	&	0.00002	\\
55022.74570	&	31.5	&	II	&	0.00113	&	0.00036	&	56156.47451	&	552.0	&	I	&	0.00062	&	-0.00016	\\
55023.83455	&	32.0	&	I	&	0.00089	&	0.00013	&	56157.56410	&	552.5	&	II	&	0.00114	&	0.00035	\\
55024.92399	&	32.5	&	II	&	0.00127	&	0.00050	&	56158.65273	&	553.0	&	I	&	0.00069	&	-0.00010	\\
55026.01283	&	33.0	&	I	&	0.00103	&	0.00026	&	56159.74244	&	553.5	&	II	&	0.00132	&	0.00053	\\
55027.10204	&	33.5	&	II	&	0.00116	&	0.00040	&	56160.83105	&	554.0	&	I	&	0.00085	&	0.00006	\\
55028.19091	&	34.0	&	I	&	0.00095	&	0.00019	&	56161.92067	&	554.5	&	II	&	0.00140	&	0.00062	\\
55029.28016	&	34.5	&	II	&	0.00112	&	0.00036	&	56163.00923	&	555.0	&	I	&	0.00088	&	0.00009	\\
55030.36898	&	35.0	&	I	&	0.00087	&	0.00010	&	56164.09944	&	555.5	&	II	&	0.00201	&	0.00122	\\
55031.45871	&	35.5	&	II	&	0.00151	&	0.00075	&	56165.18740	&	556.0	&	I	&	0.00090	&	0.00011	\\
55032.54732	&	36.0	&	I	&	0.00105	&	0.00029	&	56166.27785	&	556.5	&	II	&	0.00227	&	0.00129	\\
55463.82153	&	234.0	&	I	&	0.00072	&	-0.00006	&	56167.36551	&	557.0	&	I	&	0.00085	&	0.00007	\\
55464.91111	&	234.5	&	II	&	0.00121	&	0.00044	&	56168.45620	&	557.5	&	II	&	0.00247	&	0.00118	\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\begin{center}
\caption{Continued From Previous Page.}
\begin{tabular}{@{}cccccccccc@{}}
\hline
\hline
HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	&	HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	\\
(+24 00000)	&		&		&	(day)	&	(day)	&	(+24 00000)	&		&		&	(day)	&	(day)	\\
\hline
55465.99971	&	235.0	&	I	&	0.00073	&	-0.00004	&	56170.63419	&	558.5	&	II	&	0.00230	&	0.00121	\\
55467.08912	&	235.5	&	II	&	0.00107	&	0.00029	&	56171.72156	&	559.0	&	I	&	0.00059	&	-0.00020	\\
55468.17804	&	236.0	&	I	&	0.00091	&	0.00014	&	56172.81225	&	559.5	&	II	&	0.00220	&	0.00112	\\
55469.26714	&	236.5	&	II	&	0.00093	&	0.00016	&	56173.89971	&	560.0	&	I	&	0.00058	&	-0.00020	\\
55470.35608	&	237.0	&	I	&	0.00079	&	0.00002	&	56174.99024	&	560.5	&	II	&	0.00204	&	0.00125	\\
55471.44513	&	237.5	&	II	&	0.00077	&	0.00000	&	56176.07788	&	561.0	&	I	&	0.00061	&	-0.00018	\\
55472.53418	&	238.0	&	I	&	0.00075	&	-0.00003	&	56177.16833	&	561.5	&	II	&	0.00198	&	0.00119	\\
55473.62329	&	238.5	&	II	&	0.00078	&	0.00000	&	56178.25612	&	562.0	&	I	&	0.00069	&	-0.00010	\\
55474.71230	&	239.0	&	I	&	0.00071	&	-0.00006	&	56179.34637	&	562.5	&	II	&	0.00186	&	0.00107	\\
55475.80135	&	239.5	&	II	&	0.00068	&	-0.00009	&	56180.43428	&	563.0	&	I	&	0.00070	&	-0.00009	\\
55476.89046	&	240.0	&	I	&	0.00071	&	-0.00006	&	56181.52434	&	563.5	&	II	&	0.00168	&	0.00090	\\
55477.97947	&	240.5	&	II	&	0.00065	&	-0.00013	&	56182.61245	&	564.0	&	I	&	0.00072	&	-0.00007	\\
55479.06863	&	241.0	&	I	&	0.00073	&	-0.00005	&	56183.70257	&	564.5	&	II	&	0.00176	&	0.00097	\\
55480.15761	&	241.5	&	II	&	0.00064	&	-0.00014	&	56184.79061	&	565.0	&	I	&	0.00072	&	-0.00007	\\
55481.24674	&	242.0	&	I	&	0.00069	&	-0.00008	&	56185.88092	&	565.5	&	II	&	0.00196	&	0.00117	\\
55482.33599	&	242.5	&	II	&	0.00086	&	0.00009	&	56186.96877	&	566.0	&	I	&	0.00072	&	-0.00007	\\
55483.42492	&	243.0	&	I	&	0.00072	&	-0.00006	&	56188.05913	&	566.5	&	II	&	0.00201	&	0.00122	\\
55484.51395	&	243.5	&	II	&	0.00067	&	-0.00011	&	56189.14684	&	567.0	&	I	&	0.00064	&	-0.00015	\\
55485.60292	&	244.0	&	I	&	0.00056	&	-0.00021	&	56190.23745	&	567.5	&	II	&	0.00218	&	0.00139	\\
55486.69209	&	244.5	&	II	&	0.00065	&	-0.00012	&	56191.32501	&	568.0	&	I	&	0.00065	&	-0.00014	\\
55487.78109	&	245.0	&	I	&	0.00057	&	-0.00021	&	56192.41549	&	568.5	&	II	&	0.00205	&	0.00127	\\
55488.87019	&	245.5	&	II	&	0.00060	&	-0.00018	&	56193.50316	&	569.0	&	I	&	0.00065	&	-0.00014	\\
55489.95926	&	246.0	&	I	&	0.00059	&	-0.00019	&	56194.59356	&	569.5	&	II	&	0.00198	&	0.00119	\\
55491.04833	&	246.5	&	II	&	0.00058	&	-0.00019	&	56195.68133	&	570.0	&	I	&	0.00067	&	-0.00012	\\
55492.13740	&	247.0	&	I	&	0.00058	&	-0.00020	&	56196.77145	&	570.5	&	II	&	0.00170	&	0.00092	\\
55493.22685	&	247.5	&	II	&	0.00095	&	0.00018	&	56197.85947	&	571.0	&	I	&	0.00065	&	-0.00014	\\
55494.31591	&	248.0	&	I	&	0.00093	&	0.00016	&	56198.94932	&	571.5	&	II	&	0.00143	&	0.00064	\\
55495.40462	&	248.5	&	II	&	0.00056	&	-0.00021	&	56200.03761	&	572.0	&	I	&	0.00064	&	-0.00015	\\
55496.49414	&	249.0	&	I	&	0.00101	&	0.00024	&	56201.12734	&	572.5	&	II	&	0.00129	&	0.00051	\\
55497.58276	&	249.5	&	II	&	0.00055	&	-0.00023	&	56202.21555	&	573.0	&	I	&	0.00042	&	-0.00037	\\
55498.67235	&	250.0	&	I	&	0.00106	&	0.00029	&	56203.30550	&	573.5	&	II	&	0.00129	&	0.00051	\\
55499.76086	&	250.5	&	II	&	0.00049	&	-0.00028	&	56206.57202	&	575.0	&	I	&	0.00059	&	-0.00020	\\
55500.85058	&	251.0	&	I	&	0.00114	&	0.00036	&	56207.66137	&	575.5	&	II	&	0.00086	&	0.00007	\\
55501.93904	&	251.5	&	II	&	0.00052	&	-0.00026	&	56208.75022	&	576.0	&	I	&	0.00063	&	-0.00016	\\
55503.02849	&	252.0	&	I	&	0.00090	&	0.00012	&	56209.83947	&	576.5	&	II	&	0.00080	&	0.00001	\\
55504.11689	&	252.5	&	II	&	0.00021	&	-0.00056	&	56210.92835	&	577.0	&	I	&	0.00060	&	-0.00019	\\
55505.20659	&	253.0	&	I	&	0.00084	&	0.00007	&	56212.01750	&	577.5	&	II	&	0.00068	&	-0.00011	\\
55506.29519	&	253.5	&	II	&	0.00037	&	-0.00041	&	56213.10657	&	578.0	&	I	&	0.00067	&	-0.00012	\\
55507.38477	&	254.0	&	I	&	0.00087	&	0.00010	&	56214.19565	&	578.5	&	II	&	0.00068	&	-0.00011	\\
55508.47340	&	254.5	&	II	&	0.00042	&	-0.00036	&	56215.28471	&	579.0	&	I	&	0.00065	&	-0.00014	\\
55509.56292	&	255.0	&	I	&	0.00086	&	0.00009	&	56216.37392	&	579.5	&	II	&	0.00079	&	0.00000	\\
55510.65152	&	255.5	&	II	&	0.00038	&	-0.00040	&	56217.46297	&	580.0	&	I	&	0.00076	&	-0.00003	\\
55511.74103	&	256.0	&	I	&	0.00081	&	0.00004	&	56218.55226	&	580.5	&	II	&	0.00097	&	0.00019	\\
55512.82957	&	256.5	&	II	&	0.00028	&	-0.00049	&	56219.64109	&	581.0	&	I	&	0.00073	&	-0.00006	\\
55513.91917	&	257.0	&	I	&	0.00080	&	0.00003	&	56220.73113	&	581.5	&	II	&	0.00169	&	0.00091	\\
55515.00805	&	257.5	&	II	&	0.00060	&	-0.00017	&	56221.81938	&	582.0	&	I	&	0.00086	&	0.00007	\\
55516.09758	&	258.0	&	I	&	0.00106	&	0.00029	&	56222.90953	&	582.5	&	II	&	0.00194	&	0.00115	\\
55517.18634	&	258.5	&	II	&	0.00074	&	-0.00004	&	56223.99735	&	583.0	&	I	&	0.00068	&	-0.00011	\\
55518.27576	&	259.0	&	I	&	0.00108	&	0.00030	&	56225.08749	&	583.5	&	II	&	0.00175	&	0.00096	\\
55519.36441	&	259.5	&	II	&	0.00066	&	-0.00012	&	56226.17567	&	584.0	&	I	&	0.00084	&	0.00005	\\
55520.45386	&	260.0	&	I	&	0.00102	&	0.00025	&	56227.26570	&	584.5	&	II	&	0.00180	&	0.00101	\\
55521.54259	&	260.5	&	II	&	0.00068	&	-0.00009	&	56228.35365	&	585.0	&	I	&	0.00067	&	-0.00012	\\
55522.63202	&	261.0	&	I	&	0.00104	&	0.00026	&	56229.44406	&	585.5	&	II	&	0.00200	&	0.00122	\\
55524.81008	&	262.0	&	I	&	0.00094	&	0.00016	&	56230.53187	&	586.0	&	I	&	0.00073	&	-0.00006	\\
55525.89886	&	262.5	&	II	&	0.00064	&	-0.00013	&	56231.62219	&	586.5	&	II	&	0.00198	&	0.00120	\\
55526.98821	&	263.0	&	I	&	0.00091	&	0.00014	&	56232.71007	&	587.0	&	I	&	0.00079	&	0.00000	\\
55528.07694	&	263.5	&	II	&	0.00057	&	-0.00021	&	56233.80040	&	587.5	&	II	&	0.00203	&	0.00124	\\
55529.16618	&	264.0	&	I	&	0.00074	&	-0.00004	&	56234.88819	&	588.0	&	I	&	0.00075	&	-0.00004	\\
55530.25517	&	264.5	&	II	&	0.00065	&	-0.00013	&	56235.97836	&	588.5	&	II	&	0.00184	&	0.00105	\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\begin{center}
\caption{Continued From Previous Page.}
\begin{tabular}{@{}cccccccccc@{}}
\hline
\hline
HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	&	HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	\\
(+24 00000)	&		&		&	(day)	&	(day)	&	(+24 00000)	&		&		&	(day)	&	(day)	\\
\hline
55531.34426	&	265.0	&	I	&	0.00066	&	-0.00011	&	56237.06635	&	589.0	&	I	&	0.00075	&	-0.00004	\\
55532.43367	&	265.5	&	II	&	0.00099	&	0.00021	&	56239.24456	&	590.0	&	I	&	0.00081	&	0.00002	\\
55533.52250	&	266.0	&	I	&	0.00075	&	-0.00003	&	56240.33416	&	590.5	&	II	&	0.00133	&	0.00054	\\
55534.61189	&	266.5	&	II	&	0.00105	&	0.00028	&	56241.42267	&	591.0	&	I	&	0.00077	&	-0.00002	\\
55535.70051	&	267.0	&	I	&	0.00060	&	-0.00017	&	56242.51185	&	591.5	&	II	&	0.00087	&	0.00008	\\
55536.79010	&	267.5	&	II	&	0.00111	&	0.00033	&	56243.60086	&	592.0	&	I	&	0.00080	&	0.00001	\\
55537.87868	&	268.0	&	I	&	0.00061	&	-0.00016	&	56244.69066	&	592.5	&	II	&	0.00152	&	0.00074	\\
55538.96820	&	268.5	&	II	&	0.00105	&	0.00028	&	56245.77906	&	593.0	&	I	&	0.00085	&	0.00006	\\
55540.05691	&	269.0	&	I	&	0.00069	&	-0.00009	&	56252.31346	&	596.0	&	I	&	0.00078	&	-0.00001	\\
55541.14646	&	269.5	&	II	&	0.00116	&	0.00039	&	56253.40336	&	596.5	&	II	&	0.00161	&	0.00082	\\
55542.23516	&	270.0	&	I	&	0.00079	&	0.00002	&	56254.49177	&	597.0	&	I	&	0.00094	&	0.00015	\\
55543.32464	&	270.5	&	II	&	0.00119	&	0.00041	&	56255.58137	&	597.5	&	II	&	0.00147	&	0.00068	\\
55545.50269	&	271.5	&	II	&	0.00108	&	0.00031	&	56256.66998	&	598.0	&	I	&	0.00100	&	0.00021	\\
55546.59151	&	272.0	&	I	&	0.00082	&	0.00005	&	56257.75957	&	598.5	&	II	&	0.00151	&	0.00072	\\
55547.68109	&	272.5	&	II	&	0.00133	&	0.00056	&	56258.84814	&	599.0	&	I	&	0.00100	&	0.00021	\\
55548.76952	&	273.0	&	I	&	0.00069	&	-0.00009	&	56259.93743	&	599.5	&	II	&	0.00122	&	0.00043	\\
55549.85912	&	273.5	&	II	&	0.00121	&	0.00043	&	56261.02635	&	600.0	&	I	&	0.00106	&	0.00027	\\
55550.94780	&	274.0	&	I	&	0.00080	&	0.00003	&	56262.11576	&	600.5	&	II	&	0.00139	&	0.00060	\\
55552.03744	&	274.5	&	II	&	0.00137	&	0.00060	&	56263.20444	&	601.0	&	I	&	0.00099	&	0.00020	\\
55568.37258	&	282.0	&	I	&	0.00035	&	-0.00043	&	56264.29344	&	601.5	&	II	&	0.00091	&	0.00013	\\
55569.46246	&	282.5	&	II	&	0.00115	&	0.00038	&	56265.38255	&	602.0	&	I	&	0.00095	&	0.00016	\\
55570.55098	&	283.0	&	I	&	0.00060	&	-0.00017	&	56266.47120	&	602.5	&	II	&	0.00052	&	-0.00027	\\
55571.64050	&	283.5	&	II	&	0.00104	&	0.00027	&	56267.56037	&	603.0	&	I	&	0.00061	&	-0.00018	\\
55572.72924	&	284.0	&	I	&	0.00070	&	-0.00007	&	56269.73890	&	604.0	&	I	&	0.00099	&	0.00020	\\
55573.81852	&	284.5	&	II	&	0.00091	&	0.00014	&	56270.82777	&	604.5	&	II	&	0.00079	&	0.00000	\\
55574.90753	&	285.0	&	I	&	0.00084	&	0.00007	&	56271.91699	&	605.0	&	I	&	0.00092	&	0.00013	\\
55575.99651	&	285.5	&	II	&	0.00075	&	-0.00003	&	56273.00502	&	605.5	&	II	&	-0.00012	&	-0.00091	\\
55577.08546	&	286.0	&	I	&	0.00062	&	-0.00016	&	56274.09503	&	606.0	&	I	&	0.00081	&	0.00002	\\
55578.17461	&	286.5	&	II	&	0.00069	&	-0.00009	&	56275.18293	&	606.5	&	II	&	-0.00037	&	-0.00116	\\
55579.26374	&	287.0	&	I	&	0.00075	&	-0.00003	&	56276.27301	&	607.0	&	I	&	0.00064	&	-0.00016	\\
55580.35269	&	287.5	&	II	&	0.00061	&	-0.00016	&	56277.36075	&	607.5	&	II	&	-0.00070	&	-0.00120	\\
55581.44198	&	288.0	&	I	&	0.00083	&	0.00005	&	56278.45114	&	608.0	&	I	&	0.00062	&	-0.00017	\\
55582.53087	&	288.5	&	II	&	0.00064	&	-0.00013	&	56279.53911	&	608.5	&	II	&	-0.00050	&	-0.00119	\\
55583.62008	&	289.0	&	I	&	0.00078	&	0.00000	&	56280.62913	&	609.0	&	I	&	0.00045	&	-0.00034	\\
55584.70916	&	289.5	&	II	&	0.00078	&	0.00000	&	56281.71735	&	609.5	&	II	&	-0.00041	&	-0.00110	\\
55585.79818	&	290.0	&	I	&	0.00072	&	-0.00006	&	56282.80722	&	610.0	&	I	&	0.00039	&	-0.00040	\\
55586.88733	&	290.5	&	II	&	0.00080	&	0.00002	&	56283.89567	&	610.5	&	II	&	-0.00025	&	-0.00104	\\
55587.97639	&	291.0	&	I	&	0.00077	&	-0.00001	&	56284.98542	&	611.0	&	I	&	0.00043	&	-0.00036	\\
55589.06548	&	291.5	&	II	&	0.00078	&	0.00001	&	56286.07420	&	611.5	&	II	&	0.00014	&	-0.00065	\\
55590.15453	&	292.0	&	I	&	0.00076	&	-0.00002	&	56287.16371	&	612.0	&	I	&	0.00057	&	-0.00022	\\
55591.24364	&	292.5	&	II	&	0.00079	&	0.00002	&	56288.25230	&	612.5	&	II	&	0.00008	&	-0.00071	\\
55592.33269	&	293.0	&	I	&	0.00076	&	-0.00001	&	56289.34188	&	613.0	&	I	&	0.00059	&	-0.00020	\\
55593.42162	&	293.5	&	II	&	0.00062	&	-0.00015	&	56290.43065	&	613.5	&	II	&	0.00027	&	-0.00052	\\
55597.77804	&	295.5	&	II	&	0.00073	&	-0.00005	&	56291.52004	&	614.0	&	I	&	0.00059	&	-0.00020	\\
55598.86729	&	296.0	&	I	&	0.00091	&	0.00013	&	56292.60883	&	614.5	&	II	&	0.00030	&	-0.00049	\\
55599.95600	&	296.5	&	II	&	0.00053	&	-0.00025	&	56293.69826	&	615.0	&	I	&	0.00066	&	-0.00013	\\
55601.04512	&	297.0	&	I	&	0.00058	&	-0.00019	&	56294.78707	&	615.5	&	II	&	0.00038	&	-0.00041	\\
55602.13419	&	297.5	&	II	&	0.00057	&	-0.00020	&	56295.87649	&	616.0	&	I	&	0.00072	&	-0.00007	\\
55603.22334	&	298.0	&	I	&	0.00065	&	-0.00013	&	56296.96556	&	616.5	&	II	&	0.00072	&	-0.00007	\\
55604.31254	&	298.5	&	II	&	0.00077	&	-0.00001	&	56298.05474	&	617.0	&	I	&	0.00082	&	0.00003	\\
55605.40170	&	299.0	&	I	&	0.00085	&	0.00008	&	56299.14364	&	617.5	&	II	&	0.00064	&	-0.00015	\\
55606.49095	&	299.5	&	II	&	0.00103	&	0.00025	&	56300.23284	&	618.0	&	I	&	0.00077	&	-0.00003	\\
55607.57990	&	300.0	&	I	&	0.00090	&	0.00012	&	56301.32203	&	618.5	&	II	&	0.00088	&	0.00009	\\
55608.66880	&	300.5	&	II	&	0.00072	&	-0.00006	&	56302.41106	&	619.0	&	I	&	0.00083	&	0.00004	\\
55609.75798	&	301.0	&	I	&	0.00082	&	0.00004	&	56303.50006	&	619.5	&	II	&	0.00075	&	-0.00004	\\
55610.84706	&	301.5	&	II	&	0.00082	&	0.00005	&	56305.67817	&	620.5	&	II	&	0.00071	&	-0.00008	\\
55611.93610	&	302.0	&	I	&	0.00079	&	0.00001	&	56306.76724	&	621.0	&	I	&	0.00071	&	-0.00008	\\
55613.02544	&	302.5	&	II	&	0.00105	&	0.00028	&	56307.85628	&	621.5	&	II	&	0.00067	&	-0.00012	\\
55614.11450	&	303.0	&	I	&	0.00103	&	0.00025	&	56308.94545	&	622.0	&	I	&	0.00076	&	-0.00003	\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\begin{center}
\caption{Continued From Previous Page.}
\begin{tabular}{@{}cccccccccc@{}}
\hline
\hline
HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	&	HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	\\
(+24 00000)	&		&		&	(day)	&	(day)	&	(+24 00000)	&		&		&	(day)	&	(day)	\\
\hline
55615.20329	&	303.5	&	II	&	0.00075	&	-0.00003	&	56310.03424	&	622.5	&	II	&	0.00048	&	-0.00031	\\
55616.29270	&	304.0	&	I	&	0.00108	&	0.00031	&	56322.01451	&	628.0	&	I	&	0.00089	&	0.00010	\\
55617.38160	&	304.5	&	II	&	0.00090	&	0.00013	&	56323.10328	&	628.5	&	II	&	0.00059	&	-0.00020	\\
55618.47086	&	305.0	&	I	&	0.00109	&	0.00031	&	56324.19265	&	629.0	&	I	&	0.00088	&	0.00009	\\
55619.55956	&	305.5	&	II	&	0.00071	&	-0.00006	&	56325.28146	&	629.5	&	II	&	0.00062	&	-0.00017	\\
55620.64880	&	306.0	&	I	&	0.00087	&	0.00010	&	56326.37083	&	630.0	&	I	&	0.00091	&	0.00012	\\
55621.73779	&	306.5	&	II	&	0.00078	&	0.00001	&	56327.45948	&	630.5	&	II	&	0.00048	&	-0.00031	\\
55622.82702	&	307.0	&	I	&	0.00093	&	0.00016	&	56328.54903	&	631.0	&	I	&	0.00096	&	0.00017	\\
55623.91617	&	307.5	&	II	&	0.00100	&	0.00023	&	56329.63763	&	631.5	&	II	&	0.00048	&	-0.00031	\\
55625.00496	&	308.0	&	I	&	0.00072	&	-0.00006	&	56330.72720	&	632.0	&	I	&	0.00097	&	0.00018	\\
55626.09425	&	308.5	&	II	&	0.00093	&	0.00016	&	56331.81633	&	632.5	&	II	&	0.00102	&	0.00023	\\
55627.18316	&	309.0	&	I	&	0.00077	&	-0.00001	&	56332.90532	&	633.0	&	I	&	0.00093	&	0.00014	\\
55628.27267	&	309.5	&	II	&	0.00120	&	0.00043	&	56333.99389	&	633.5	&	II	&	0.00043	&	-0.00036	\\
55629.36126	&	310.0	&	I	&	0.00071	&	-0.00007	&	56335.08329	&	634.0	&	I	&	0.00075	&	-0.00004	\\
55630.45087	&	310.5	&	II	&	0.00125	&	0.00047	&	56336.17220	&	634.5	&	II	&	0.00058	&	-0.00021	\\
55631.53952	&	311.0	&	I	&	0.00082	&	0.00004	&	56337.26140	&	635.0	&	I	&	0.00071	&	-0.00008	\\
55632.62923	&	311.5	&	II	&	0.00145	&	0.00067	&	56338.35037	&	635.5	&	II	&	0.00059	&	-0.00020	\\
55633.71768	&	312.0	&	I	&	0.00082	&	0.00004	&	56339.43967	&	636.0	&	I	&	0.00083	&	0.00004	\\
55634.80743	&	312.5	&	II	&	0.00150	&	0.00072	&	56340.52819	&	636.5	&	II	&	0.00026	&	-0.00053	\\
56015.98447	&	487.5	&	II	&	0.00154	&	0.00075	&	56341.61783	&	637.0	&	I	&	0.00083	&	0.00003	\\
56017.07249	&	488.0	&	I	&	0.00048	&	-0.00031	&	56342.70668	&	637.5	&	II	&	0.00060	&	-0.00019	\\
56018.16265	&	488.5	&	II	&	0.00156	&	0.00078	&	56343.79597	&	638.0	&	I	&	0.00081	&	0.00002	\\
56019.25054	&	489.0	&	I	&	0.00037	&	-0.00042	&	56344.88476	&	638.5	&	II	&	0.00053	&	-0.00026	\\
56020.34079	&	489.5	&	II	&	0.00155	&	0.00076	&	56345.97409	&	639.0	&	I	&	0.00078	&	-0.00001	\\
56021.42873	&	490.0	&	I	&	0.00041	&	-0.00038	&	56347.06295	&	639.5	&	II	&	0.00056	&	-0.00023	\\
56022.51873	&	490.5	&	II	&	0.00133	&	0.00054	&	56348.15228	&	640.0	&	I	&	0.00081	&	0.00002	\\
56023.60686	&	491.0	&	I	&	0.00039	&	-0.00040	&	56349.24112	&	640.5	&	II	&	0.00058	&	-0.00021	\\
56024.69676	&	491.5	&	II	&	0.00121	&	0.00042	&	56350.33040	&	641.0	&	I	&	0.00078	&	-0.00001	\\
56025.78520	&	492.0	&	I	&	0.00057	&	-0.00021	&	56351.41928	&	641.5	&	II	&	0.00059	&	-0.00020	\\
56026.87496	&	492.5	&	II	&	0.00125	&	0.00047	&	56352.50856	&	642.0	&	I	&	0.00078	&	-0.00001	\\
56027.96337	&	493.0	&	I	&	0.00059	&	-0.00020	&	56353.59744	&	642.5	&	II	&	0.00059	&	-0.00020	\\
56029.05319	&	493.5	&	II	&	0.00133	&	0.00054	&	56354.68667	&	643.0	&	I	&	0.00074	&	-0.00005	\\
56030.14102	&	494.0	&	I	&	0.00009	&	-0.00070	&	56355.77550	&	643.5	&	II	&	0.00050	&	-0.00029	\\
56031.23087	&	494.5	&	II	&	0.00086	&	0.00008	&	56356.86478	&	644.0	&	I	&	0.00070	&	-0.00009	\\
56032.31969	&	495.0	&	I	&	0.00060	&	-0.00018	&	56357.95469	&	644.5	&	II	&	0.00153	&	0.00074	\\
56033.40903	&	495.5	&	II	&	0.00086	&	0.00008	&	56360.13205	&	645.5	&	II	&	0.00073	&	-0.00006	\\
56034.49794	&	496.0	&	I	&	0.00070	&	-0.00009	&	56361.22130	&	646.0	&	I	&	0.00091	&	0.00012	\\
56035.58742	&	496.5	&	II	&	0.00109	&	0.00031	&	56362.31014	&	646.5	&	II	&	0.00067	&	-0.00012	\\
56036.67622	&	497.0	&	I	&	0.00082	&	0.00003	&	56363.39936	&	647.0	&	I	&	0.00081	&	0.00002	\\
56037.76534	&	497.5	&	II	&	0.00086	&	0.00007	&	56364.48817	&	647.5	&	II	&	0.00054	&	-0.00025	\\
56038.85417	&	498.0	&	I	&	0.00061	&	-0.00017	&	56365.57750	&	648.0	&	I	&	0.00080	&	0.00001	\\
56039.94305	&	498.5	&	II	&	0.00042	&	-0.00036	&	56366.66574	&	648.5	&	II	&	-0.00004	&	-0.00083	\\
56041.03229	&	499.0	&	I	&	0.00059	&	-0.00020	&	56367.75564	&	649.0	&	I	&	0.00078	&	-0.00001	\\
56042.12093	&	499.5	&	II	&	0.00015	&	-0.00064	&	56368.84430	&	649.5	&	II	&	0.00037	&	-0.00042	\\
56043.21049	&	500.0	&	I	&	0.00062	&	-0.00016	&	56369.93355	&	650.0	&	I	&	0.00054	&	-0.00025	\\
56044.29886	&	500.5	&	II	&	-0.00008	&	-0.00087	&	56371.02246	&	650.5	&	II	&	0.00037	&	-0.00042	\\
56045.38871	&	501.0	&	I	&	0.00069	&	-0.00010	&	56372.11170	&	651.0	&	I	&	0.00054	&	-0.00025	\\
56046.47672	&	501.5	&	II	&	-0.00037	&	-0.00116	&	56373.20062	&	651.5	&	II	&	0.00038	&	-0.00041	\\
56047.56681	&	502.0	&	I	&	0.00064	&	-0.00015	&	56374.28988	&	652.0	&	I	&	0.00056	&	-0.00023	\\
56049.74523	&	503.0	&	I	&	0.00091	&	0.00012	&	56375.37862	&	652.5	&	II	&	0.00023	&	-0.00057	\\
56050.83298	&	503.5	&	II	&	-0.00043	&	-0.00121	&	56376.46819	&	653.0	&	I	&	0.00072	&	-0.00007	\\
56051.92335	&	504.0	&	I	&	0.00087	&	0.00009	&	56377.55672	&	653.5	&	II	&	0.00017	&	-0.00062	\\
56053.01137	&	504.5	&	II	&	-0.00019	&	-0.00097	&	56378.64621	&	654.0	&	I	&	0.00059	&	-0.00020	\\
56054.10148	&	505.0	&	I	&	0.00085	&	0.00007	&	56379.73515	&	654.5	&	II	&	0.00045	&	-0.00034	\\
56055.18956	&	505.5	&	II	&	-0.00015	&	-0.00093	&	56380.82434	&	655.0	&	I	&	0.00056	&	-0.00023	\\
56056.27967	&	506.0	&	I	&	0.00088	&	0.00009	&	56381.91349	&	655.5	&	II	&	0.00064	&	-0.00015	\\
56057.36770	&	506.5	&	II	&	-0.00016	&	-0.00095	&	56383.00270	&	656.0	&	I	&	0.00077	&	-0.00003	\\
56058.45765	&	507.0	&	I	&	0.00071	&	-0.00008	&	56384.09159	&	656.5	&	II	&	0.00058	&	-0.00021	\\
56059.54582	&	507.5	&	II	&	-0.00020	&	-0.00099	&	56385.18087	&	657.0	&	I	&	0.00078	&	-0.00001	\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\begin{center}
\caption{Continued From Previous Page.}
\begin{tabular}{@{}cccccccccc@{}}
\hline
\hline
HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	&	HJD	&	E	&	Type	&	$(O-C)_{I}$	&	$(O-C)_{II}$	\\
(+24 00000)	&		&		&	(day)	&	(day)	&	(+24 00000)	&		&		&	(day)	&	(day)	\\
\hline
56060.63579	&	508.0	&	I	&	0.00069	&	-0.00010	&	56386.26983	&	657.5	&	II	&	0.00066	&	-0.00013	\\
56061.72437	&	508.5	&	II	&	0.00019	&	-0.00059	&	56387.35907	&	658.0	&	I	&	0.00083	&	0.00004	\\
56062.81401	&	509.0	&	I	&	0.00076	&	-0.00003	&	56388.44804	&	658.5	&	II	&	0.00072	&	-0.00008	\\
56063.90283	&	509.5	&	II	&	0.00051	&	-0.00028	&	56389.53718	&	659.0	&	I	&	0.00079	&	0.00000	\\
56064.99222	&	510.0	&	I	&	0.00081	&	0.00003	&	56390.62631	&	659.5	&	II	&	0.00083	&	0.00004	\\
56066.08044	&	510.5	&	II	&	-0.00005	&	-0.00083	&	56392.80413	&	660.5	&	II	&	0.00050	&	-0.00030	\\
56067.17033	&	511.0	&	I	&	0.00077	&	-0.00001	&	56393.89442	&	661.0	&	I	&	0.00172	&	0.00093	\\
56068.25925	&	511.5	&	II	&	0.00061	&	-0.00018	&	56394.98219	&	661.5	&	II	&	0.00041	&	-0.00039	\\
56069.34848	&	512.0	&	I	&	0.00076	&	-0.00002	&	56396.07162	&	662.0	&	I	&	0.00076	&	-0.00004	\\
56070.43665	&	512.5	&	II	&	-0.00014	&	-0.00093	&	56397.16031	&	662.5	&	II	&	0.00038	&	-0.00042	\\
56071.52670	&	513.0	&	I	&	0.00083	&	0.00004	&	56398.24970	&	663.0	&	I	&	0.00068	&	-0.00011	\\
56072.61481	&	513.5	&	II	&	-0.00014	&	-0.00092	&	56399.33838	&	663.5	&	II	&	0.00029	&	-0.00050	\\
56073.70483	&	514.0	&	I	&	0.00081	&	0.00003	&	56400.42779	&	664.0	&	I	&	0.00062	&	-0.00017	\\
56074.79297	&	514.5	&	II	&	-0.00013	&	-0.00091	&	56401.51685	&	664.5	&	II	&	0.00060	&	-0.00019	\\
56075.88343	&	515.0	&	I	&	0.00125	&	0.00046	&	56402.60595	&	665.0	&	I	&	0.00063	&	-0.00016	\\
56076.97117	&	515.5	&	II	&	-0.00009	&	-0.00087	&	56403.69546	&	665.5	&	II	&	0.00106	&	0.00027	\\
56079.14959	&	516.5	&	II	&	0.00018	&	-0.00060	&	56404.78419	&	666.0	&	I	&	0.00071	&	-0.00008	\\
56080.23959	&	517.0	&	I	&	0.00110	&	0.00031	&	56405.87320	&	666.5	&	II	&	0.00064	&	-0.00015	\\
56081.32776	&	517.5	&	II	&	0.00020	&	-0.00059	&	56406.96229	&	667.0	&	I	&	0.00066	&	-0.00013	\\
56082.41775	&	518.0	&	I	&	0.00111	&	0.00033	&	56408.05140	&	667.5	&	II	&	0.00069	&	-0.00010	\\
56083.50607	&	518.5	&	II	&	0.00035	&	-0.00044	&	56409.14039	&	668.0	&	I	&	0.00060	&	-0.00019	\\
56084.59548	&	519.0	&	I	&	0.00069	&	-0.00010	&	56410.22963	&	668.5	&	II	&	0.00077	&	-0.00002	\\
56085.68406	&	519.5	&	II	&	0.00019	&	-0.00060	&	56411.31848	&	669.0	&	I	&	0.00054	&	-0.00025	\\
56086.77364	&	520.0	&	I	&	0.00069	&	-0.00009	&	56412.40803	&	669.5	&	II	&	0.00101	&	0.00022	\\
56087.86219	&	520.5	&	II	&	0.00017	&	-0.00062	&	56413.49669	&	670.0	&	I	&	0.00059	&	-0.00020	\\
56088.95208	&	521.0	&	I	&	0.00098	&	0.00019	&	56414.58625	&	670.5	&	II	&	0.00108	&	0.00029	\\
56090.03947	&	521.5	&	II	&	-0.00071	&	-0.00120	&	56420.03127	&	673.0	&	I	&	0.00071	&	-0.00008	\\
56091.13008	&	522.0	&	I	&	0.00082	&	0.00004	&	56421.12111	&	673.5	&	II	&	0.00148	&	0.00069	\\
56092.21848	&	522.5	&	II	&	0.00015	&	-0.00064	&	56422.20938	&	674.0	&	I	&	0.00067	&	-0.00012	\\
56093.30813	&	523.0	&	I	&	0.00072	&	-0.00007	&	56423.29955	&	674.5	&	II	&	0.00176	&	0.00097	\\
\hline
\end{tabular}
